Combinatorics of Essential Sets for Positroids

Positroids are a family of matroids introduced by Postnikov in the study of non-negative Grassmannians. Postnikov identified several combinatorial objects in bijections with positroids, among which are bounded affine permutations. On the other hand, the notion of essential sets, introduced for permutations by Fulton, was used by Knutson in the study of the special family of interval rank positroids. We generalize Fulton's essential sets to bounded affine permutations. The bijection of the latter with positroids, allows study of the relationship between them. From the point of view of positroids, essential sets are maximally dependent cyclic interval. We define connected essential sets and prove that they give a facet description of the positroid polytope, as well as equations defining the positroid variety. We define a subset of essential sets, called core, which contains minimal rank conditions to uniquely recover a positroid. We provide an algorithm to retrieve the positroid satisfying the rank conditions in the core or any compatible rank condition on cyclic intervals.

==> examplealgorithm.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp042885299511631114] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (380,30) -- (400,30) -- (400,50) -- (380,50) -- cycle ;
%Shape: Rectangle [id:dp31159376792759597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (400,30) -- (420,30) -- (420,50) -- (400,50) -- cycle ;
%Shape: Rectangle [id:dp4633538164361197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (221.5,220.5) -- (241.5,220.5) -- (241.5,240.5) -- (221.5,240.5) -- cycle ;
%Shape: Rectangle [id:dp4653750171311164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (360,90) -- (380,90) -- (380,110) -- (360,110) -- cycle ;
%Shape: Rectangle [id:dp5818901775648682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (380,70) -- (400,70) -- (400,90) -- (380,90) -- cycle ;
%Shape: Rectangle [id:dp13632589246537297] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (340,90) -- (360,90) -- (360,110) -- (340,110) -- cycle ;
%Shape: Rectangle [id:dp48455473621339396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (360,70) -- (380,70) -- (380,90) -- (360,90) -- cycle ;
%Shape: Rectangle [id:dp6445715381108796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (340,10) -- (360,10) -- (360,30) -- (340,30) -- cycle ;
%Shape: Rectangle [id:dp3706523578614238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (360,10) -- (380,10) -- (380,30) -- (360,30) -- cycle ;
%Shape: Rectangle [id:dp6854562715710699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (380,10) -- (400,10) -- (400,30) -- (380,30) -- cycle ;
%Shape: Rectangle [id:dp4012714584951693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (440,10) -- (460,10) -- (460,30) -- (440,30) -- cycle ;
%Shape: Rectangle [id:dp007441022707211253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (240,10) -- (260,10) -- (260,30) -- (240,30) -- cycle ;
%Shape: Rectangle [id:dp48001972099526524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (220,30) -- (240,30) -- (240,50) -- (220,50) -- cycle ;
%Shape: Rectangle [id:dp9911564696020205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (180,70) -- (200,70) -- (200,90) -- (180,90) -- cycle ;
%Shape: Rectangle [id:dp45115838431687894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (260,90) -- (280,90) -- (280,110) -- (260,110) -- cycle ;
%Shape: Rectangle [id:dp4346593849008622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (280,70) -- (300,70) -- (300,90) -- (280,90) -- cycle ;
%Shape: Rectangle [id:dp6256409131487699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (180,50) -- (300,50) -- (300,70) -- (180,70) -- cycle ;
%Shape: Rectangle [id:dp9328739598829074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 210; blue, 255 }  ,fill opacity=1 ] (40,50) -- (60,50) -- (60,70) -- (40,70) -- cycle ;
%Shape: Rectangle [id:dp6820949039713256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 210; blue, 255 }  ,fill opacity=1 ] (100,10) -- (120,10) -- (120,30) -- (100,30) -- cycle ;
%Straight Lines [id:da49376177056518133] 
\draw    (20,10) -- (140,10) ;
%Straight Lines [id:da5222652182390533] 
\draw    (20,30) -- (140,30) ;
%Straight Lines [id:da4320725960951708] 
\draw    (20,50) -- (140,50) ;
%Straight Lines [id:da049453794567909215] 
\draw    (20,70) -- (140,70) ;
%Straight Lines [id:da8730074592726997] 
\draw    (20,90) -- (140,90) ;
%Straight Lines [id:da6435431208564877] 
\draw    (20,110) -- (140,110) ;
%Straight Lines [id:da09889545552982959] 
\draw    (20,10) -- (20,110) ;
%Straight Lines [id:da7922958263206967] 
\draw    (40,10) -- (40,110) ;
%Straight Lines [id:da693558665273877] 
\draw    (60,10) -- (60,110) ;
%Straight Lines [id:da8936594069235286] 
\draw    (80,10) -- (80,110) ;
%Straight Lines [id:da4587997475959451] 
\draw    (100,10) -- (100,110) ;
%Straight Lines [id:da6984820779127685] 
\draw    (120,10) -- (120,110) ;
%Straight Lines [id:da16161571891299986] 
\draw    (140,10) -- (140,110) ;
%Shape: Rectangle [id:dp2275266267967493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 210; blue, 255 }  ,fill opacity=1 ] (260,10) -- (280,10) -- (280,30) -- (260,30) -- cycle ;
%Straight Lines [id:da41240329500746586] 
\draw    (180,10) -- (300,10) ;
%Straight Lines [id:da836764874683444] 
\draw    (180,30) -- (300,30) ;
%Straight Lines [id:da10197468369397122] 
\draw    (180,50) -- (300,50) ;
%Straight Lines [id:da758612758525816] 
\draw    (180,70) -- (300,70) ;
%Straight Lines [id:da16244935324603604] 
\draw    (180,90) -- (300,90) ;
%Straight Lines [id:da4083893909964127] 
\draw    (180,110) -- (300,110) ;
%Straight Lines [id:da7044014880847669] 
\draw    (180,10) -- (180,110) ;
%Straight Lines [id:da4243909942363173] 
\draw    (200,10) -- (200,110) ;
%Straight Lines [id:da9207327604563924] 
\draw    (220,10) -- (220,110) ;
%Straight Lines [id:da6941889778970196] 
\draw    (240,10) -- (240,110) ;
%Straight Lines [id:da7686044716976148] 
\draw    (260,10) -- (260,110) ;
%Straight Lines [id:da6552881983622034] 
\draw    (280,10) -- (280,110) ;
%Straight Lines [id:da6595661397347401] 
\draw    (300,10) -- (300,110) ;
%Shape: Circle [id:dp677818038044155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,60.5) .. controls (208,59.12) and (209.12,58) .. (210.5,58) .. controls (211.88,58) and (213,59.12) .. (213,60.5) .. controls (213,61.88) and (211.88,63) .. (210.5,63) .. controls (209.12,63) and (208,61.88) .. (208,60.5) -- cycle ;
%Shape: Rectangle [id:dp1651598328865571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (400,10) -- (420,10) -- (420,30) -- (400,30) -- cycle ;
%Shape: Rectangle [id:dp12362202943964506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (340,70) -- (360,70) -- (360,90) -- (340,90) -- cycle ;
%Shape: Rectangle [id:dp8001242095234904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (420,90) -- (440,90) -- (440,110) -- (420,110) -- cycle ;
%Shape: Rectangle [id:dp29327707112683465] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (440,70) -- (460,70) -- (460,90) -- (440,90) -- cycle ;
%Shape: Rectangle [id:dp27666243233324894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (340,50) -- (460,50) -- (460,70) -- (340,70) -- cycle ;
%Shape: Rectangle [id:dp9068990824414598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (420,10) -- (440,10) -- (440,30) -- (420,30) -- cycle ;
%Straight Lines [id:da8517927476033336] 
\draw    (340,10) -- (460,10) ;
%Straight Lines [id:da36430113734844016] 
\draw    (340,30) -- (460,30) ;
%Straight Lines [id:da06626470001943585] 
\draw    (340,50) -- (460,50) ;
%Straight Lines [id:da5158767447068635] 
\draw    (340,70) -- (460,70) ;
%Straight Lines [id:da8748276583250492] 
\draw    (340,90) -- (460,90) ;
%Straight Lines [id:da050373952373152564] 
\draw    (340,110) -- (460,110) ;
%Straight Lines [id:da5691455912930592] 
\draw    (340,10) -- (340,110) ;
%Straight Lines [id:da5237866766990789] 
\draw    (360,10) -- (360,110) ;
%Straight Lines [id:da345040477786809] 
\draw    (380,10) -- (380,110) ;
%Straight Lines [id:da31746596797788484] 
\draw    (400,10) -- (400,110) ;
%Straight Lines [id:da6883753208252898] 
\draw    (420,10) -- (420,110) ;
%Straight Lines [id:da9414423780945131] 
\draw    (440,10) -- (440,110) ;
%Straight Lines [id:da4288280219708416] 
\draw    (460,10) -- (460,110) ;
%Shape: Circle [id:dp9621891279670849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368,60.5) .. controls (368,59.12) and (369.12,58) .. (370.5,58) .. controls (371.88,58) and (373,59.12) .. (373,60.5) .. controls (373,61.88) and (371.88,63) .. (370.5,63) .. controls (369.12,63) and (368,61.88) .. (368,60.5) -- cycle ;
%Shape: Circle [id:dp9488103263558707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426,19.5) .. controls (426,18.12) and (427.12,17) .. (428.5,17) .. controls (429.88,17) and (431,18.12) .. (431,19.5) .. controls (431,20.88) and (429.88,22) .. (428.5,22) .. controls (427.12,22) and (426,20.88) .. (426,19.5) -- cycle ;
%Shape: Rectangle [id:dp9185451319017259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (201,221) -- (221,221) -- (221,241) -- (201,241) -- cycle ;
%Shape: Rectangle [id:dp44432206063490387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (181,141) -- (301,141) -- (301,181) -- (181,181) -- cycle ;
%Shape: Rectangle [id:dp394084107333621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (281,221) -- (301,221) -- (301,241) -- (281,241) -- cycle ;
%Shape: Rectangle [id:dp33468499823406117] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (181,221) -- (201,221) -- (201,241) -- (181,241) -- cycle ;
%Shape: Rectangle [id:dp3437309216133315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (261,221) -- (281,221) -- (281,241) -- (261,241) -- cycle ;
%Shape: Rectangle [id:dp6187151897452161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (181,181) -- (301,181) -- (301,220.5) -- (181,220.5) -- cycle ;
%Straight Lines [id:da1876554519849276] 
\draw    (181,141) -- (301,141) ;
%Straight Lines [id:da5508322818194513] 
\draw    (181,161) -- (301,161) ;
%Straight Lines [id:da9386470677602154] 
\draw    (181,181) -- (301,181) ;
%Straight Lines [id:da382641805678944] 
\draw    (181,201) -- (301,201) ;
%Straight Lines [id:da1819948848142523] 
\draw    (181,221) -- (301,221) ;
%Straight Lines [id:da4321212926811364] 
\draw    (181,241) -- (301,241) ;
%Straight Lines [id:da3120753839261512] 
\draw    (181,141) -- (181,241) ;
%Straight Lines [id:da09694280925488741] 
\draw    (201,141) -- (201,241) ;
%Straight Lines [id:da5739304748569969] 
\draw    (221,141) -- (221,241) ;
%Straight Lines [id:da3871929539081056] 
\draw    (241,141) -- (241,241) ;
%Straight Lines [id:da14129529420754539] 
\draw    (261,141) -- (261,241) ;
%Straight Lines [id:da23126536421643396] 
\draw    (281,141) -- (281,241) ;
%Straight Lines [id:da4211588449812085] 
\draw    (301,141) -- (301,241) ;
%Shape: Circle [id:dp794977141265145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209,191.5) .. controls (209,190.12) and (210.12,189) .. (211.5,189) .. controls (212.88,189) and (214,190.12) .. (214,191.5) .. controls (214,192.88) and (212.88,194) .. (211.5,194) .. controls (210.12,194) and (209,192.88) .. (209,191.5) -- cycle ;
%Shape: Circle [id:dp5652013052674052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267,150.5) .. controls (267,149.12) and (268.12,148) .. (269.5,148) .. controls (270.88,148) and (272,149.12) .. (272,150.5) .. controls (272,151.88) and (270.88,153) .. (269.5,153) .. controls (268.12,153) and (267,151.88) .. (267,150.5) -- cycle ;
%Shape: Circle [id:dp5721648676769708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269,171.5) .. controls (269,170.12) and (270.12,169) .. (271.5,169) .. controls (272.88,169) and (274,170.12) .. (274,171.5) .. controls (274,172.88) and (272.88,174) .. (271.5,174) .. controls (270.12,174) and (269,172.88) .. (269,171.5) -- cycle ;
%Shape: Circle [id:dp03685642329211025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,210.5) .. controls (249,209.12) and (250.12,208) .. (251.5,208) .. controls (252.88,208) and (254,209.12) .. (254,210.5) .. controls (254,211.88) and (252.88,213) .. (251.5,213) .. controls (250.12,213) and (249,211.88) .. (249,210.5) -- cycle ;
%Shape: Rectangle [id:dp3879667106166542] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (341,140) -- (461,140) -- (461,240) -- (341,240) -- cycle ;
%Straight Lines [id:da6395555038908183] 
\draw    (341,140) -- (461,140) ;
%Straight Lines [id:da5037068767620512] 
\draw    (341,160) -- (461,160) ;
%Straight Lines [id:da7192476519477071] 
\draw    (341,180) -- (461,180) ;
%Straight Lines [id:da9812376219198162] 
\draw    (341,200) -- (461,200) ;
%Straight Lines [id:da4005482371877298] 
\draw    (341,220) -- (461,220) ;
%Straight Lines [id:da14335199866546922] 
\draw    (341,240) -- (461,240) ;
%Straight Lines [id:da20881431889592328] 
\draw    (341,140) -- (341,240) ;
%Straight Lines [id:da026847134855539023] 
\draw    (361,140) -- (361,240) ;
%Straight Lines [id:da6755917814300727] 
\draw    (381,140) -- (381,240) ;
%Straight Lines [id:da9099806858444783] 
\draw    (401,140) -- (401,240) ;
%Straight Lines [id:da46534051892973505] 
\draw    (421,140) -- (421,240) ;
%Straight Lines [id:da847467813246294] 
\draw    (441,140) -- (441,240) ;
%Straight Lines [id:da5775084775030399] 
\draw    (461,140) -- (461,240) ;
%Shape: Circle [id:dp06973688071296591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369,190.5) .. controls (369,189.12) and (370.12,188) .. (371.5,188) .. controls (372.88,188) and (374,189.12) .. (374,190.5) .. controls (374,191.88) and (372.88,193) .. (371.5,193) .. controls (370.12,193) and (369,191.88) .. (369,190.5) -- cycle ;
%Shape: Circle [id:dp7268160842886695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427,149.5) .. controls (427,148.12) and (428.12,147) .. (429.5,147) .. controls (430.88,147) and (432,148.12) .. (432,149.5) .. controls (432,150.88) and (430.88,152) .. (429.5,152) .. controls (428.12,152) and (427,150.88) .. (427,149.5) -- cycle ;
%Shape: Circle [id:dp18094641230717912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429,170.5) .. controls (429,169.12) and (430.12,168) .. (431.5,168) .. controls (432.88,168) and (434,169.12) .. (434,170.5) .. controls (434,171.88) and (432.88,173) .. (431.5,173) .. controls (430.12,173) and (429,171.88) .. (429,170.5) -- cycle ;
%Shape: Circle [id:dp7794206532604018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,209.5) .. controls (409,208.12) and (410.12,207) .. (411.5,207) .. controls (412.88,207) and (414,208.12) .. (414,209.5) .. controls (414,210.88) and (412.88,212) .. (411.5,212) .. controls (410.12,212) and (409,210.88) .. (409,209.5) -- cycle ;
%Shape: Circle [id:dp2861626668119155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409,230.5) .. controls (409,229.12) and (410.12,228) .. (411.5,228) .. controls (412.88,228) and (414,229.12) .. (414,230.5) .. controls (414,231.88) and (412.88,233) .. (411.5,233) .. controls (410.12,233) and (409,231.88) .. (409,230.5) -- cycle ;
%Shape: Rectangle [id:dp7542876455438934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (40,220) -- (60,220) -- (60,240) -- (40,240) -- cycle ;
%Shape: Rectangle [id:dp9057400331739514] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (60,200) -- (80,200) -- (80,220) -- (60,220) -- cycle ;
%Shape: Rectangle [id:dp38632765604443775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (20,140) -- (140,140) -- (140,180) -- (20,180) -- cycle ;
%Shape: Rectangle [id:dp37677489467905834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (120,220) -- (140,220) -- (140,240) -- (120,240) -- cycle ;
%Shape: Rectangle [id:dp02051532632765496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (20,220) -- (40,220) -- (40,240) -- (20,240) -- cycle ;
%Shape: Rectangle [id:dp1141079030970904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (40,200) -- (60,200) -- (60,220) -- (40,220) -- cycle ;
%Shape: Rectangle [id:dp09455524721721686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (20,200) -- (40,200) -- (40,220) -- (20,220) -- cycle ;
%Shape: Rectangle [id:dp76047070415809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (100,220) -- (120,220) -- (120,240) -- (100,240) -- cycle ;
%Shape: Rectangle [id:dp7585376616136426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (120,200) -- (140,200) -- (140,220) -- (120,220) -- cycle ;
%Shape: Rectangle [id:dp9927664988868157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (20,180) -- (140,180) -- (140,200) -- (20,200) -- cycle ;
%Straight Lines [id:da8736935508147134] 
\draw    (20,140) -- (140,140) ;
%Straight Lines [id:da5828137242541549] 
\draw    (20,160) -- (140,160) ;
%Straight Lines [id:da34437764561176887] 
\draw    (20,180) -- (140,180) ;
%Straight Lines [id:da9801324866493062] 
\draw    (20,200) -- (140,200) ;
%Straight Lines [id:da7295976989088269] 
\draw    (20,220) -- (140,220) ;
%Straight Lines [id:da1740667133719762] 
\draw    (20,240) -- (140,240) ;
%Straight Lines [id:da28388927825645616] 
\draw    (20,140) -- (20,240) ;
%Straight Lines [id:da17354265242134614] 
\draw    (40,140) -- (40,240) ;
%Straight Lines [id:da47535218179315186] 
\draw    (60,140) -- (60,240) ;
%Straight Lines [id:da5013581316540008] 
\draw    (80,140) -- (80,240) ;
%Straight Lines [id:da6469467116833127] 
\draw    (100,140) -- (100,240) ;
%Straight Lines [id:da12901211006408042] 
\draw    (120,140) -- (120,240) ;
%Straight Lines [id:da2591274710408944] 
\draw    (140,140) -- (140,240) ;
%Shape: Circle [id:dp43132556100992847] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48,190.5) .. controls (48,189.12) and (49.12,188) .. (50.5,188) .. controls (51.88,188) and (53,189.12) .. (53,190.5) .. controls (53,191.88) and (51.88,193) .. (50.5,193) .. controls (49.12,193) and (48,191.88) .. (48,190.5) -- cycle ;
%Shape: Circle [id:dp7021834403261284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106,149.5) .. controls (106,148.12) and (107.12,147) .. (108.5,147) .. controls (109.88,147) and (111,148.12) .. (111,149.5) .. controls (111,150.88) and (109.88,152) .. (108.5,152) .. controls (107.12,152) and (106,150.88) .. (106,149.5) -- cycle ;
%Shape: Circle [id:dp49083502593227446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108,170.5) .. controls (108,169.12) and (109.12,168) .. (110.5,168) .. controls (111.88,168) and (113,169.12) .. (113,170.5) .. controls (113,171.88) and (111.88,173) .. (110.5,173) .. controls (109.12,173) and (108,171.88) .. (108,170.5) -- cycle ;

% Text Node
\draw (104,12.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (44,52.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (264,12.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (431,11.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (272,142.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (111,141.4) node [anchor=north west][inner sep=0.75pt]    {$3$};


\end{tikzpicture}

==> examplediagram.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8176899499380654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (99,50) -- (119.5,50) -- (119.5,70) -- (99,70) -- cycle ;
%Shape: Rectangle [id:dp0018556022689952822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (119.5,30) -- (140,30) -- (140,50) -- (119.5,50) -- cycle ;
%Shape: Rectangle [id:dp030832688550927134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (99.25,110) -- (119.75,110) -- (119.75,130) -- (99.25,130) -- cycle ;
%Shape: Rectangle [id:dp8897243660138523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (119.75,90) -- (140.25,90) -- (140.25,110) -- (119.75,110) -- cycle ;
%Shape: Rectangle [id:dp07750733274423749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (79.75,110) -- (100.25,110) -- (100.25,130) -- (79.75,130) -- cycle ;
%Shape: Rectangle [id:dp008269387989438881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (39.5,170) -- (140,170) -- (140,190) -- (39.5,190) -- cycle ;
%Shape: Rectangle [id:dp859699270508826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (39,110) -- (59.5,110) -- (59.5,130) -- (39,130) -- cycle ;
%Shape: Rectangle [id:dp5033265699709384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (40,90) -- (99,90) -- (99,110) -- (40,110) -- cycle ;
%Shape: Rectangle [id:dp31121201388928466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (40,70) -- (140,70) -- (140,90) -- (40,90) -- cycle ;
%Shape: Rectangle [id:dp6025279013671627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (39.5,130.5) -- (99,130.5) -- (99,170) -- (39.5,170) -- cycle ;
%Shape: Rectangle [id:dp10044849941789757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (39.5,30) -- (80,30) -- (80,69.5) -- (39.5,69.5) -- cycle ;
%Straight Lines [id:da5186628613768518] 
\draw    (39.5,30) -- (220,30) ;
%Straight Lines [id:da4165122841771627] 
\draw    (39.5,50) -- (220,50.5) ;
%Straight Lines [id:da6328885910971982] 
\draw    (39.5,70) -- (220,69.5) ;
%Straight Lines [id:da06577942913827317] 
\draw    (39.5,90) -- (219,89.5) ;
%Straight Lines [id:da5677135156145283] 
\draw    (40,110) -- (220,109.5) ;
%Straight Lines [id:da3917796489707601] 
\draw    (39,130) -- (220,130.5) ;
%Straight Lines [id:da9976921130268936] 
\draw    (39.5,150) -- (220,150.5) ;
%Straight Lines [id:da43620609703081636] 
\draw    (39.5,170) -- (220,169.5) ;
%Straight Lines [id:da8740399251740818] 
\draw    (39.5,30) -- (39.5,190) ;
%Straight Lines [id:da7217289249697769] 
\draw    (59.5,30) -- (59.5,190) ;
%Straight Lines [id:da3972334874324952] 
\draw    (79.5,30) -- (80,190) ;
%Straight Lines [id:da656418020592002] 
\draw    (99.5,30) -- (99.5,190) ;
%Straight Lines [id:da27947718379741837] 
\draw    (119.5,30) -- (120,190) ;
%Straight Lines [id:da6418642158706882] 
\draw    (139.5,30) -- (140,190) ;
%Straight Lines [id:da5025881991951486] 
\draw    (159.5,30) -- (159.5,190) ;
%Straight Lines [id:da4559450523236894] 
\draw    (179.5,30) -- (179.5,190) ;
%Straight Lines [id:da6710901706785874] 
\draw    (219.5,30) -- (219.5,190) ;
%Shape: Circle [id:dp8452501330002598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,40.5) .. controls (87,39.12) and (88.12,38) .. (89.5,38) .. controls (90.88,38) and (92,39.12) .. (92,40.5) .. controls (92,41.88) and (90.88,43) .. (89.5,43) .. controls (88.12,43) and (87,41.88) .. (87,40.5) -- cycle ;
%Shape: Circle [id:dp38882041729679484] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67,120.5) .. controls (67,119.12) and (68.12,118) .. (69.5,118) .. controls (70.88,118) and (72,119.12) .. (72,120.5) .. controls (72,121.88) and (70.88,123) .. (69.5,123) .. controls (68.12,123) and (67,121.88) .. (67,120.5) -- cycle ;
%Straight Lines [id:da594273969127507] 
\draw    (199.5,30) -- (200,190) ;
%Straight Lines [id:da5249823486802117] 
\draw    (39.5,190) -- (220,189.5) ;
%Shape: Circle [id:dp5125440497806604] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,60.5) .. controls (87,59.12) and (88.12,58) .. (89.5,58) .. controls (90.88,58) and (92,59.12) .. (92,60.5) .. controls (92,61.88) and (90.88,63) .. (89.5,63) .. controls (88.12,63) and (87,61.88) .. (87,60.5) -- cycle ;
%Shape: Circle [id:dp0996567944827258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,80.5) .. controls (147,79.12) and (148.12,78) .. (149.5,78) .. controls (150.88,78) and (152,79.12) .. (152,80.5) .. controls (152,81.88) and (150.88,83) .. (149.5,83) .. controls (148.12,83) and (147,81.88) .. (147,80.5) -- cycle ;
%Shape: Circle [id:dp1450163205031756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,100.5) .. controls (107,99.12) and (108.12,98) .. (109.5,98) .. controls (110.88,98) and (112,99.12) .. (112,100.5) .. controls (112,101.88) and (110.88,103) .. (109.5,103) .. controls (108.12,103) and (107,101.88) .. (107,100.5) -- cycle ;
%Shape: Circle [id:dp03714928161032738] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,140.5) .. controls (107,139.12) and (108.12,138) .. (109.5,138) .. controls (110.88,138) and (112,139.12) .. (112,140.5) .. controls (112,141.88) and (110.88,143) .. (109.5,143) .. controls (108.12,143) and (107,141.88) .. (107,140.5) -- cycle ;
%Shape: Circle [id:dp22807940906709256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,160.5) .. controls (107,159.12) and (108.12,158) .. (109.5,158) .. controls (110.88,158) and (112,159.12) .. (112,160.5) .. controls (112,161.88) and (110.88,163) .. (109.5,163) .. controls (108.12,163) and (107,161.88) .. (107,160.5) -- cycle ;
%Shape: Circle [id:dp09025452792895727] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,180.5) .. controls (147,179.12) and (148.12,178) .. (149.5,178) .. controls (150.88,178) and (152,179.12) .. (152,180.5) .. controls (152,181.88) and (150.88,183) .. (149.5,183) .. controls (148.12,183) and (147,181.88) .. (147,180.5) -- cycle ;
%Straight Lines [id:da8943491122579816] 
\draw    (300.5,38) -- (353.5,172) ;
%Straight Lines [id:da3721932506690835] 
\draw    (310.5,135) -- (437.5,150) ;
%Shape: Circle [id:dp07960942853377939] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.5,107.5) .. controls (325.5,106.12) and (326.62,105) .. (328,105) .. controls (329.38,105) and (330.5,106.12) .. (330.5,107.5) .. controls (330.5,108.88) and (329.38,110) .. (328,110) .. controls (326.62,110) and (325.5,108.88) .. (325.5,107.5) -- cycle ;
%Shape: Circle [id:dp9253627104441386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338,138.5) .. controls (338,137.12) and (339.12,136) .. (340.5,136) .. controls (341.88,136) and (343,137.12) .. (343,138.5) .. controls (343,139.88) and (341.88,141) .. (340.5,141) .. controls (339.12,141) and (338,139.88) .. (338,138.5) -- cycle ;
%Shape: Circle [id:dp9699763139105473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317,85.5) .. controls (317,84.12) and (318.12,83) .. (319.5,83) .. controls (320.88,83) and (322,84.12) .. (322,85.5) .. controls (322,86.88) and (320.88,88) .. (319.5,88) .. controls (318.12,88) and (317,86.88) .. (317,85.5) -- cycle ;
%Shape: Circle [id:dp8408190999090135] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305,56.5) .. controls (305,55.12) and (306.12,54) .. (307.5,54) .. controls (308.88,54) and (310,55.12) .. (310,56.5) .. controls (310,57.88) and (308.88,59) .. (307.5,59) .. controls (306.12,59) and (305,57.88) .. (305,56.5) -- cycle ;
%Shape: Circle [id:dp6484699287924198] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374,143.5) .. controls (374,142.12) and (375.12,141) .. (376.5,141) .. controls (377.88,141) and (379,142.12) .. (379,143.5) .. controls (379,144.88) and (377.88,146) .. (376.5,146) .. controls (375.12,146) and (374,144.88) .. (374,143.5) -- cycle ;
%Shape: Circle [id:dp21503050793109302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417,148.5) .. controls (417,147.12) and (418.12,146) .. (419.5,146) .. controls (420.88,146) and (422,147.12) .. (422,148.5) .. controls (422,149.88) and (420.88,151) .. (419.5,151) .. controls (418.12,151) and (417,149.88) .. (417,148.5) -- cycle ;
%Shape: Circle [id:dp20228737285714637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399,66.5) .. controls (399,65.12) and (400.12,64) .. (401.5,64) .. controls (402.88,64) and (404,65.12) .. (404,66.5) .. controls (404,67.88) and (402.88,69) .. (401.5,69) .. controls (400.12,69) and (399,67.88) .. (399,66.5) -- cycle ;

% Text Node
\draw (20,32.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (20,52.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (20,72.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (20,92.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (20,112.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (20,132.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (20,152.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (43,11.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (63,11.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (83,11.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (103,11.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (123,11.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (143,11.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (163,11.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (183,11.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (204,11.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (20,172.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (290,50.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (301,78.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (308,102.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (325,140.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (362,147.4) node [anchor=north west][inner sep=0.75pt]    {$5,6$};
% Text Node
\draw (412,153.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (409,52.4) node [anchor=north west][inner sep=0.75pt]    {$8$};


\end{tikzpicture}

==> notationarray.tex <==
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rkzbxx07o}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rkzbxx07o}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,280); %set diagram left start at 0, and has height of 280

%Shape: Square [id:dp43392025653544586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 130; blue, 196 }  ,fill opacity=1 ] (400.5,80) -- (420.5,80) -- (420.5,100) -- (400.5,100) -- cycle ;
%Shape: Rectangle [id:dp05598971818741871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 138; green, 201; blue, 38 }  ,fill opacity=1 ] (661,180) -- (800,180) -- (800,200.5) -- (661,200.5) -- cycle ;
%Shape: Rectangle [id:dp2964143718466148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 138; green, 201; blue, 38 }  ,fill opacity=1 ] (680,159.75) -- (800,159.75) -- (800,179.5) -- (680,179.5) -- cycle ;
%Shape: Rectangle [id:dp36096366391782375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 138; green, 201; blue, 38 }  ,fill opacity=1 ] (700.38,140) -- (800,140) -- (800,159.5) -- (700.38,159.5) -- cycle ;
%Shape: Rectangle [id:dp3460901264539544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 138; green, 201; blue, 38 }  ,fill opacity=1 ] (719.75,119.5) -- (800,119.5) -- (800,139.5) -- (719.75,139.5) -- cycle ;
%Shape: Rectangle [id:dp20489369969334859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 202; blue, 58 }  ,fill opacity=1 ] (639.5,180) -- (661,180) -- (661,200) -- (639.5,200) -- cycle ;
%Shape: Rectangle [id:dp8443412825228498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 202; blue, 58 }  ,fill opacity=1 ] (639.5,159.75) -- (680,159.75) -- (680,180) -- (639.5,180) -- cycle ;
%Shape: Rectangle [id:dp25611822132327533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 202; blue, 58 }  ,fill opacity=1 ] (639.5,140) -- (700,140) -- (700,160) -- (639.5,160) -- cycle ;
%Shape: Rectangle [id:dp07219740873931779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 202; blue, 58 }  ,fill opacity=1 ] (639.5,119.75) -- (719.75,119.75) -- (719.75,139.75) -- (639.5,139.75) -- cycle ;
%Shape: Rectangle [id:dp1125876674419719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 190; blue, 11 }  ,fill opacity=1 ] (80.5,100) -- (240,100) -- (240,119.5) -- (80.5,119.5) -- cycle ;
%Shape: Square [id:dp00766891150275506] 
\draw  [draw opacity=0][pattern=_rkzbxx07o,pattern size=6pt,pattern thickness=1.5pt,pattern radius=0pt, pattern color={rgb, 255:red, 255; green, 0; blue, 110}] (121,99.5) -- (140.5,99.5) -- (140.5,119) -- (121,119) -- cycle ;
%Shape: Square [id:dp8767167947430177] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (220.5,140) -- (240,140) -- (240,159.5) -- (220.5,159.5) -- cycle ;
%Shape: Square [id:dp23839761034659435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (200,160) -- (220.5,160) -- (220.5,180.5) -- (200,180.5) -- cycle ;
%Shape: Square [id:dp5263342734019276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (180.5,180.5) -- (200,180.5) -- (200,200) -- (180.5,200) -- cycle ;
%Shape: Square [id:dp053810400828280924] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (161,200) -- (180.75,200) -- (180.75,219.75) -- (161,219.75) -- cycle ;
%Shape: Square [id:dp4635254492427425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (81,140.5) -- (100.5,140.5) -- (100.5,160) -- (81,160) -- cycle ;
%Shape: Square [id:dp4459256274273111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (140.5,80) -- (161,80) -- (161,100.5) -- (140.5,100.5) -- cycle ;
%Shape: Square [id:dp8610728907048932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 110 }  ,fill opacity=1 ] (100.5,120) -- (120,120) -- (120,139.5) -- (100.5,139.5) -- cycle ;
%Straight Lines [id:da11063889965694673] 
\draw    (80.5,80) -- (240,80.5) ;
%Straight Lines [id:da4269635375068457] 
\draw    (80.5,100) -- (240,100.5) ;
%Straight Lines [id:da7095942474576966] 
\draw    (80.5,120) -- (240,119.5) ;
%Straight Lines [id:da8977446043876263] 
\draw    (80.5,140) -- (240,139.5) ;
%Straight Lines [id:da9552838358358415] 
\draw    (81,160) -- (240,159.5) ;
%Straight Lines [id:da1510726071660149] 
\draw    (80,180) -- (241,180.5) ;
%Straight Lines [id:da7070199739272334] 
\draw    (80.5,200) -- (241,200.5) ;
%Straight Lines [id:da07936497854306612] 
\draw    (80.5,220) -- (240,219.5) ;
%Straight Lines [id:da10368271874256751] 
\draw    (80.5,80) -- (80.5,220) ;
%Straight Lines [id:da5425244669564686] 
\draw    (100.5,80) -- (100.5,220) ;
%Straight Lines [id:da02070715149824265] 
\draw    (120.5,80) -- (120.5,220) ;
%Straight Lines [id:da7941536705099026] 
\draw    (140.5,80) -- (140.5,220) ;
%Straight Lines [id:da8362557355996258] 
\draw    (160.5,80) -- (160.5,220) ;
%Straight Lines [id:da8044299578115328] 
\draw    (180.5,80) -- (180.5,220) ;
%Straight Lines [id:da7633212365205155] 
\draw    (200.5,81) -- (200.5,221) ;
%Straight Lines [id:da6791601534278155] 
\draw    (220.5,80) -- (220.5,220) ;
%Straight Lines [id:da7232399678097323] 
\draw    (240.5,80) -- (240.5,220) ;
%Straight Lines [id:da5784865878404806] 
\draw    (360.5,80) -- (520,80.5) ;
%Straight Lines [id:da5671894251284804] 
\draw    (639.5,100) -- (800,100.5) ;
%Straight Lines [id:da9825938933930043] 
\draw    (639.5,120) -- (800,119.5) ;
%Straight Lines [id:da7042728508588023] 
\draw    (639.5,140) -- (800,139.5) ;
%Straight Lines [id:da6308386245490873] 
\draw    (639.5,160) -- (800,159.5) ;
%Straight Lines [id:da027161726614415738] 
\draw    (639.5,180) -- (800,179.5) ;
%Straight Lines [id:da05487187650390557] 
\draw    (639.5,200) -- (800,200.5) ;
%Straight Lines [id:da45940726873907023] 
\draw    (639.5,220) -- (800,219.5) ;
%Straight Lines [id:da5375169450656727] 
\draw    (639.5,80) -- (639.5,220) ;
%Straight Lines [id:da5380055260534946] 
\draw    (660.5,80) -- (660.5,220) ;
%Straight Lines [id:da7131039754857817] 
\draw    (680.5,80) -- (680.5,220) ;
%Straight Lines [id:da3374652160914655] 
\draw    (700.5,80) -- (700.5,220) ;
%Straight Lines [id:da43030292482899846] 
\draw    (719.5,80) -- (719.5,220) ;
%Straight Lines [id:da8149167191335644] 
\draw    (740.5,80) -- (740.5,220) ;
%Straight Lines [id:da39265022901749136] 
\draw    (760.5,80) -- (760.5,220) ;
%Straight Lines [id:da22484857476444664] 
\draw    (780.5,80) -- (780.5,220) ;
%Straight Lines [id:da7116200826849446] 
\draw    (800.5,80) -- (800.5,220) ;
%Shape: Circle [id:dp5782593297166516] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148,110.5) .. controls (148,109.12) and (149.12,108) .. (150.5,108) .. controls (151.88,108) and (153,109.12) .. (153,110.5) .. controls (153,111.88) and (151.88,113) .. (150.5,113) .. controls (149.12,113) and (148,111.88) .. (148,110.5) -- cycle ;
%Shape: Circle [id:dp5346326388373008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208,170.5) .. controls (208,169.12) and (209.12,168) .. (210.5,168) .. controls (211.88,168) and (213,169.12) .. (213,170.5) .. controls (213,171.88) and (211.88,173) .. (210.5,173) .. controls (209.12,173) and (208,171.88) .. (208,170.5) -- cycle ;
%Shape: Circle [id:dp6209085929334872] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (708,130.5) .. controls (708,129.12) and (709.12,128) .. (710.5,128) .. controls (711.88,128) and (713,129.12) .. (713,130.5) .. controls (713,131.88) and (711.88,133) .. (710.5,133) .. controls (709.12,133) and (708,131.88) .. (708,130.5) -- cycle ;
%Shape: Rectangle [id:dp37513796433363655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 190; blue, 11 }  ,fill opacity=1 ] (360,159.5) -- (460.5,159.5) -- (460.5,180.25) -- (360,180.25) -- cycle ;
%Shape: Square [id:dp12393500475419383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 130; blue, 196 }  ,fill opacity=1 ] (440.5,180.75) -- (460,180.75) -- (460,200.25) -- (440.5,200.25) -- cycle ;
%Shape: Square [id:dp916803029461539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 130; blue, 196 }  ,fill opacity=1 ] (420.75,200.25) -- (440.5,200.25) -- (440.5,220) -- (420.75,220) -- cycle ;
%Shape: Square [id:dp308155385738373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 130; blue, 196 }  ,fill opacity=1 ] (361,120.5) -- (380.5,120.5) -- (380.5,140) -- (361,140) -- cycle ;
%Shape: Square [id:dp7770872683014198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 25; green, 130; blue, 196 }  ,fill opacity=1 ] (380.5,99.5) -- (400.5,99.5) -- (400.5,119.5) -- (380.5,119.5) -- cycle ;
%Straight Lines [id:da6842077488330527] 
\draw    (639.5,80) -- (800,80.5) ;
%Straight Lines [id:da38010788361493364] 
\draw    (360.5,100) -- (520,100.5) ;
%Straight Lines [id:da37595041764293535] 
\draw    (360.5,120) -- (520,119.5) ;
%Straight Lines [id:da9733096325550725] 
\draw    (360.5,140) -- (520,139.5) ;
%Straight Lines [id:da16888447951503927] 
\draw    (361,160) -- (520,159.5) ;
%Straight Lines [id:da18954573691128696] 
\draw    (360,180) -- (521,180.5) ;
%Straight Lines [id:da1330411702890828] 
\draw    (360.5,200) -- (521,200.5) ;
%Straight Lines [id:da33776930204641387] 
\draw    (360.5,220) -- (520,219.5) ;
%Straight Lines [id:da8770974376234333] 
\draw    (360.5,80) -- (360.5,220) ;
%Straight Lines [id:da2768881246793242] 
\draw    (380.5,80) -- (380.5,220) ;
%Straight Lines [id:da6737558888567177] 
\draw    (400.5,80) -- (400.5,220) ;
%Straight Lines [id:da9241427211337381] 
\draw    (420.5,80) -- (420.5,220) ;
%Straight Lines [id:da6446791765743825] 
\draw    (440.5,80) -- (440.5,220) ;
%Straight Lines [id:da2791320154942214] 
\draw    (460.5,80) -- (460.5,220) ;
%Straight Lines [id:da8479094782022296] 
\draw    (480.5,80) -- (480.5,220) ;
%Straight Lines [id:da5010031602075409] 
\draw    (500.5,80) -- (500.5,220) ;
%Straight Lines [id:da45877053408360235] 
\draw    (520.5,80) -- (520.5,220) ;
%Shape: Circle [id:dp5542461242642536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,170.5) .. controls (469,169.12) and (470.12,168) .. (471.5,168) .. controls (472.88,168) and (474,169.12) .. (474,170.5) .. controls (474,171.88) and (472.88,173) .. (471.5,173) .. controls (470.12,173) and (469,171.88) .. (469,170.5) -- cycle ;

% Text Node
\draw (61,82.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (61,102.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (61,122.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (61,142.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (61,162.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (61,182.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (61,202.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (84,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (104,61.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (124,61.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (144,61.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (164,61.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (184,61.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (204,61.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (224,61.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (364,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (384,61.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (404,61.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (424,61.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (444,61.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (464,61.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (484,61.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (504,61.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (341,82.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (341,102.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (341,122.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (341,142.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (341,162.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (341,182.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (341,202.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (620,82.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (620,102.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (620,122.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (620,142.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (620,162.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (620,182.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (620,202.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (643,61.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (663,61.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (683,61.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (703,61.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (723,61.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (743,61.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (763,61.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (783,61.4) node [anchor=north west][inner sep=0.75pt]    {$8$};
\end{tikzpicture}
